Symbolic Monitoring against Specifications Parametric in Time and Data

Monitoring consists in deciding whether a log meets a given specification. In this work, we propose an automata-based formalism to monitor logs in the form of actions associated with time stamps and arbitrarily data values over infinite domains. Our formalism uses both timing parameters and data parameters, and is able to output answers symbolic in these parameters and in the log segments where the property is satisfied or violated. We implemented our approach in an ad-hoc prototype SyMon, and experiments show that its high expressive power still allows for efficient online monitoring.

==> fig/copy-ram.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Fri Feb  8 15:01:12 2019
\tikzset{every node/.append style={font={\fontsize{18.0pt}{21.6pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.036,1.772)--(3.216,1.772);
\draw[gp path] (11.506,1.772)--(11.326,1.772);
\node[gp node right] at (2.705,1.772) {$0$};
\draw[gp path] (3.036,3.057)--(3.216,3.057);
\draw[gp path] (11.506,3.057)--(11.326,3.057);
\node[gp node right] at (2.705,3.057) {$2000$};
\draw[gp path] (3.036,4.341)--(3.216,4.341);
\draw[gp path] (11.506,4.341)--(11.326,4.341);
\node[gp node right] at (2.705,4.341) {$4000$};
\draw[gp path] (3.036,5.626)--(3.216,5.626);
\draw[gp path] (11.506,5.626)--(11.326,5.626);
\node[gp node right] at (2.705,5.626) {$6000$};
\draw[gp path] (3.036,6.910)--(3.216,6.910);
\draw[gp path] (11.506,6.910)--(11.326,6.910);
\node[gp node right] at (2.705,6.910) {$8000$};
\draw[gp path] (3.036,8.195)--(3.216,8.195);
\draw[gp path] (11.506,8.195)--(11.326,8.195);
\node[gp node right] at (2.705,8.195) {$10000$};
\draw[gp path] (3.036,1.772)--(3.036,1.952);
\draw[gp path] (3.036,8.195)--(3.036,8.015);
\node[gp node center] at (3.036,1.218) {$0$};
\draw[gp path] (4.095,1.772)--(4.095,1.952);
\draw[gp path] (4.095,8.195)--(4.095,8.015);
\node[gp node center] at (4.095,1.218) {$5$};
\draw[gp path] (5.154,1.772)--(5.154,1.952);
\draw[gp path] (5.154,8.195)--(5.154,8.015);
\node[gp node center] at (5.154,1.218) {$10$};
\draw[gp path] (6.212,1.772)--(6.212,1.952);
\draw[gp path] (6.212,8.195)--(6.212,8.015);
\node[gp node center] at (6.212,1.218) {$15$};
\draw[gp path] (7.271,1.772)--(7.271,1.952);
\draw[gp path] (7.271,8.195)--(7.271,8.015);
\node[gp node center] at (7.271,1.218) {$20$};
\draw[gp path] (8.330,1.772)--(8.330,1.952);
\draw[gp path] (8.330,8.195)--(8.330,8.015);
\node[gp node center] at (8.330,1.218) {$25$};
\draw[gp path] (9.389,1.772)--(9.389,1.952);
\draw[gp path] (9.389,8.195)--(9.389,8.015);
\node[gp node center] at (9.389,1.218) {$30$};
\draw[gp path] (10.447,1.772)--(10.447,1.952);
\draw[gp path] (10.447,8.195)--(10.447,8.015);
\node[gp node center] at (10.447,1.218) {$35$};
\draw[gp path] (11.506,1.772)--(11.506,1.952);
\draw[gp path] (11.506,8.195)--(11.506,8.015);
\node[gp node center] at (11.506,1.218) {$40$};
\draw[gp path] (3.036,8.195)--(3.036,1.772)--(11.506,1.772)--(11.506,8.195)--cycle;
\node[gp node center,rotate=-270] at (0.496,4.983) {Memory Usage [KB]};
\node[gp node center] at (7.271,0.387) {Number of events [$\times 1,000$]};
\node[gp node right] at (9.009,7.738) {\textsc{Copy}};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (9.340,7.738)--(10.844,7.738);
\draw[gp path] (3.883,5.844)--(4.730,5.695)--(5.577,5.731)--(6.424,5.734)--(7.271,5.788)%
  --(8.118,5.716)--(8.965,5.790)--(9.812,5.790)--(10.659,5.808)--(11.506,5.698);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(3.883,5.844)}
\gppoint{gp mark 1}{(4.730,5.695)}
\gppoint{gp mark 1}{(5.577,5.731)}
\gppoint{gp mark 1}{(6.424,5.734)}
\gppoint{gp mark 1}{(7.271,5.788)}
\gppoint{gp mark 1}{(8.118,5.716)}
\gppoint{gp mark 1}{(8.965,5.790)}
\gppoint{gp mark 1}{(9.812,5.790)}
\gppoint{gp mark 1}{(10.659,5.808)}
\gppoint{gp mark 1}{(11.506,5.698)}
\gppoint{gp mark 1}{(10.092,7.738)}
\gpcolor{color=gp lt color border}
\draw[gp path] (3.036,8.195)--(3.036,1.772)--(11.506,1.772)--(11.506,8.195)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{3.036cm}{1.772cm}}{\pgfpoint{11.506cm}{8.195cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/copy-time.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Fri Feb  8 15:01:12 2019
\tikzset{every node/.append style={font={\fontsize{18.0pt}{21.6pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.712,1.772)--(1.892,1.772);
\draw[gp path] (11.506,1.772)--(11.326,1.772);
\node[gp node right] at (1.381,1.772) {$0$};
\draw[gp path] (1.712,2.690)--(1.892,2.690);
\draw[gp path] (11.506,2.690)--(11.326,2.690);
\node[gp node right] at (1.381,2.690) {$1$};
\draw[gp path] (1.712,3.607)--(1.892,3.607);
\draw[gp path] (11.506,3.607)--(11.326,3.607);
\node[gp node right] at (1.381,3.607) {$2$};
\draw[gp path] (1.712,4.525)--(1.892,4.525);
\draw[gp path] (11.506,4.525)--(11.326,4.525);
\node[gp node right] at (1.381,4.525) {$3$};
\draw[gp path] (1.712,5.442)--(1.892,5.442);
\draw[gp path] (11.506,5.442)--(11.326,5.442);
\node[gp node right] at (1.381,5.442) {$4$};
\draw[gp path] (1.712,6.360)--(1.892,6.360);
\draw[gp path] (11.506,6.360)--(11.326,6.360);
\node[gp node right] at (1.381,6.360) {$5$};
\draw[gp path] (1.712,7.277)--(1.892,7.277);
\draw[gp path] (11.506,7.277)--(11.326,7.277);
\node[gp node right] at (1.381,7.277) {$6$};
\draw[gp path] (1.712,8.195)--(1.892,8.195);
\draw[gp path] (11.506,8.195)--(11.326,8.195);
\node[gp node right] at (1.381,8.195) {$7$};
\draw[gp path] (1.712,1.772)--(1.712,1.952);
\draw[gp path] (1.712,8.195)--(1.712,8.015);
\node[gp node center] at (1.712,1.218) {$0$};
\draw[gp path] (2.936,1.772)--(2.936,1.952);
\draw[gp path] (2.936,8.195)--(2.936,8.015);
\node[gp node center] at (2.936,1.218) {$5$};
\draw[gp path] (4.161,1.772)--(4.161,1.952);
\draw[gp path] (4.161,8.195)--(4.161,8.015);
\node[gp node center] at (4.161,1.218) {$10$};
\draw[gp path] (5.385,1.772)--(5.385,1.952);
\draw[gp path] (5.385,8.195)--(5.385,8.015);
\node[gp node center] at (5.385,1.218) {$15$};
\draw[gp path] (6.609,1.772)--(6.609,1.952);
\draw[gp path] (6.609,8.195)--(6.609,8.015);
\node[gp node center] at (6.609,1.218) {$20$};
\draw[gp path] (7.833,1.772)--(7.833,1.952);
\draw[gp path] (7.833,8.195)--(7.833,8.015);
\node[gp node center] at (7.833,1.218) {$25$};
\draw[gp path] (9.058,1.772)--(9.058,1.952);
\draw[gp path] (9.058,8.195)--(9.058,8.015);
\node[gp node center] at (9.058,1.218) {$30$};
\draw[gp path] (10.282,1.772)--(10.282,1.952);
\draw[gp path] (10.282,8.195)--(10.282,8.015);
\node[gp node center] at (10.282,1.218) {$35$};
\draw[gp path] (11.506,1.772)--(11.506,1.952);
\draw[gp path] (11.506,8.195)--(11.506,8.015);
\node[gp node center] at (11.506,1.218) {$40$};
\draw[gp path] (1.712,8.195)--(1.712,1.772)--(11.506,1.772)--(11.506,8.195)--cycle;
\node[gp node center,rotate=-270] at (0.496,4.983) {Execution time [sec.]};
\node[gp node center] at (6.609,0.387) {Number of events [$\times 1,000$]};
\node[gp node right] at (9.009,7.738) {\textsc{Copy}};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (9.340,7.738)--(10.844,7.738);
\draw[gp path] (2.691,2.378)--(3.671,2.983)--(4.650,3.644)--(5.630,4.231)--(6.609,4.938)%
  --(7.588,5.580)--(8.568,6.066)--(9.547,7.085)--(10.527,7.406)--(11.506,7.975);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(2.691,2.378)}
\gppoint{gp mark 1}{(3.671,2.983)}
\gppoint{gp mark 1}{(4.650,3.644)}
\gppoint{gp mark 1}{(5.630,4.231)}
\gppoint{gp mark 1}{(6.609,4.938)}
\gppoint{gp mark 1}{(7.588,5.580)}
\gppoint{gp mark 1}{(8.568,6.066)}
\gppoint{gp mark 1}{(9.547,7.085)}
\gppoint{gp mark 1}{(10.527,7.406)}
\gppoint{gp mark 1}{(11.506,7.975)}
\gppoint{gp mark 1}{(10.092,7.738)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.712,8.195)--(1.712,1.772)--(11.506,1.772)--(11.506,8.195)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.712cm}{1.772cm}}{\pgfpoint{11.506cm}{8.195cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/dominant-periodic-ram.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Fri Feb  8 14:57:29 2019
\tikzset{every node/.append style={font={\fontsize{18.0pt}{21.6pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.036,1.772)--(3.216,1.772);
\draw[gp path] (11.506,1.772)--(11.326,1.772);
\node[gp node right] at (2.705,1.772) {$0$};
\draw[gp path] (3.036,3.057)--(3.216,3.057);
\draw[gp path] (11.506,3.057)--(11.326,3.057);
\node[gp node right] at (2.705,3.057) {$2000$};
\draw[gp path] (3.036,4.341)--(3.216,4.341);
\draw[gp path] (11.506,4.341)--(11.326,4.341);
\node[gp node right] at (2.705,4.341) {$4000$};
\draw[gp path] (3.036,5.626)--(3.216,5.626);
\draw[gp path] (11.506,5.626)--(11.326,5.626);
\node[gp node right] at (2.705,5.626) {$6000$};
\draw[gp path] (3.036,6.910)--(3.216,6.910);
\draw[gp path] (11.506,6.910)--(11.326,6.910);
\node[gp node right] at (2.705,6.910) {$8000$};
\draw[gp path] (3.036,8.195)--(3.216,8.195);
\draw[gp path] (11.506,8.195)--(11.326,8.195);
\node[gp node right] at (2.705,8.195) {$10000$};
\draw[gp path] (3.036,1.772)--(3.036,1.952);
\draw[gp path] (3.036,8.195)--(3.036,8.015);
\node[gp node center] at (3.036,1.218) {$2$};
\draw[gp path] (3.977,1.772)--(3.977,1.952);
\draw[gp path] (3.977,8.195)--(3.977,8.015);
\node[gp node center] at (3.977,1.218) {$4$};
\draw[gp path] (4.918,1.772)--(4.918,1.952);
\draw[gp path] (4.918,8.195)--(4.918,8.015);
\node[gp node center] at (4.918,1.218) {$6$};
\draw[gp path] (5.859,1.772)--(5.859,1.952);
\draw[gp path] (5.859,8.195)--(5.859,8.015);
\node[gp node center] at (5.859,1.218) {$8$};
\draw[gp path] (6.800,1.772)--(6.800,1.952);
\draw[gp path] (6.800,8.195)--(6.800,8.015);
\node[gp node center] at (6.800,1.218) {$10$};
\draw[gp path] (7.742,1.772)--(7.742,1.952);
\draw[gp path] (7.742,8.195)--(7.742,8.015);
\node[gp node center] at (7.742,1.218) {$12$};
\draw[gp path] (8.683,1.772)--(8.683,1.952);
\draw[gp path] (8.683,8.195)--(8.683,8.015);
\node[gp node center] at (8.683,1.218) {$14$};
\draw[gp path] (9.624,1.772)--(9.624,1.952);
\draw[gp path] (9.624,8.195)--(9.624,8.015);
\node[gp node center] at (9.624,1.218) {$16$};
\draw[gp path] (10.565,1.772)--(10.565,1.952);
\draw[gp path] (10.565,8.195)--(10.565,8.015);
\node[gp node center] at (10.565,1.218) {$18$};
\draw[gp path] (11.506,1.772)--(11.506,1.952);
\draw[gp path] (11.506,8.195)--(11.506,8.015);
\node[gp node center] at (11.506,1.218) {$20$};
\draw[gp path] (3.036,8.195)--(3.036,1.772)--(11.506,1.772)--(11.506,8.195)--cycle;
\node[gp node center,rotate=-270] at (0.496,4.983) {Memory Usage [KB]};
\node[gp node center] at (7.271,0.387) {Number of events [$\times 1,000$]};
\node[gp node right] at (9.009,7.738) {\textsc{Dominant}};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (9.340,7.738)--(10.844,7.738);
\draw[gp path] (3.036,6.222)--(3.977,6.245)--(4.918,6.245)--(5.859,6.240)--(6.800,6.227)%
  --(7.742,6.289)--(8.683,6.258)--(9.624,6.235)--(10.565,6.237)--(11.506,6.420);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(3.036,6.222)}
\gppoint{gp mark 1}{(3.977,6.245)}
\gppoint{gp mark 1}{(4.918,6.245)}
\gppoint{gp mark 1}{(5.859,6.240)}
\gppoint{gp mark 1}{(6.800,6.227)}
\gppoint{gp mark 1}{(7.742,6.289)}
\gppoint{gp mark 1}{(8.683,6.258)}
\gppoint{gp mark 1}{(9.624,6.235)}
\gppoint{gp mark 1}{(10.565,6.237)}
\gppoint{gp mark 1}{(11.506,6.420)}
\gppoint{gp mark 1}{(10.092,7.738)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.009,7.184) {\textsc{Periodic}};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (9.340,7.184)--(10.844,7.184);
\draw[gp path] (3.036,5.880)--(3.977,5.929)--(4.918,5.839)--(5.859,5.872)--(6.800,5.991)%
  --(7.742,5.988)--(8.683,5.865)--(9.624,5.942)--(10.565,5.908)--(11.506,5.872);
\gppoint{gp mark 2}{(3.036,5.880)}
\gppoint{gp mark 2}{(3.977,5.929)}
\gppoint{gp mark 2}{(4.918,5.839)}
\gppoint{gp mark 2}{(5.859,5.872)}
\gppoint{gp mark 2}{(6.800,5.991)}
\gppoint{gp mark 2}{(7.742,5.988)}
\gppoint{gp mark 2}{(8.683,5.865)}
\gppoint{gp mark 2}{(9.624,5.942)}
\gppoint{gp mark 2}{(10.565,5.908)}
\gppoint{gp mark 2}{(11.506,5.872)}
\gppoint{gp mark 2}{(10.092,7.184)}
\gpcolor{color=gp lt color border}
\draw[gp path] (3.036,8.195)--(3.036,1.772)--(11.506,1.772)--(11.506,8.195)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{3.036cm}{1.772cm}}{\pgfpoint{11.506cm}{8.195cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/dominant-periodic-time.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Fri Feb  8 14:57:29 2019
\tikzset{every node/.append style={font={\fontsize{18.0pt}{21.6pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.374,1.772)--(2.554,1.772);
\draw[gp path] (11.506,1.772)--(11.326,1.772);
\node[gp node right] at (2.043,1.772) {$0$};
\draw[gp path] (2.374,2.575)--(2.554,2.575);
\draw[gp path] (11.506,2.575)--(11.326,2.575);
\node[gp node right] at (2.043,2.575) {$20$};
\draw[gp path] (2.374,3.378)--(2.554,3.378);
\draw[gp path] (11.506,3.378)--(11.326,3.378);
\node[gp node right] at (2.043,3.378) {$40$};
\draw[gp path] (2.374,4.181)--(2.554,4.181);
\draw[gp path] (11.506,4.181)--(11.326,4.181);
\node[gp node right] at (2.043,4.181) {$60$};
\draw[gp path] (2.374,4.984)--(2.554,4.984);
\draw[gp path] (11.506,4.984)--(11.326,4.984);
\node[gp node right] at (2.043,4.984) {$80$};
\draw[gp path] (2.374,5.786)--(2.554,5.786);
\draw[gp path] (11.506,5.786)--(11.326,5.786);
\node[gp node right] at (2.043,5.786) {$100$};
\draw[gp path] (2.374,6.589)--(2.554,6.589);
\draw[gp path] (11.506,6.589)--(11.326,6.589);
\node[gp node right] at (2.043,6.589) {$120$};
\draw[gp path] (2.374,7.392)--(2.554,7.392);
\draw[gp path] (11.506,7.392)--(11.326,7.392);
\node[gp node right] at (2.043,7.392) {$140$};
\draw[gp path] (2.374,8.195)--(2.554,8.195);
\draw[gp path] (11.506,8.195)--(11.326,8.195);
\node[gp node right] at (2.043,8.195) {$160$};
\draw[gp path] (2.374,1.772)--(2.374,1.952);
\draw[gp path] (2.374,8.195)--(2.374,8.015);
\node[gp node center] at (2.374,1.218) {$2$};
\draw[gp path] (3.389,1.772)--(3.389,1.952);
\draw[gp path] (3.389,8.195)--(3.389,8.015);
\node[gp node center] at (3.389,1.218) {$4$};
\draw[gp path] (4.403,1.772)--(4.403,1.952);
\draw[gp path] (4.403,8.195)--(4.403,8.015);
\node[gp node center] at (4.403,1.218) {$6$};
\draw[gp path] (5.418,1.772)--(5.418,1.952);
\draw[gp path] (5.418,8.195)--(5.418,8.015);
\node[gp node center] at (5.418,1.218) {$8$};
\draw[gp path] (6.433,1.772)--(6.433,1.952);
\draw[gp path] (6.433,8.195)--(6.433,8.015);
\node[gp node center] at (6.433,1.218) {$10$};
\draw[gp path] (7.447,1.772)--(7.447,1.952);
\draw[gp path] (7.447,8.195)--(7.447,8.015);
\node[gp node center] at (7.447,1.218) {$12$};
\draw[gp path] (8.462,1.772)--(8.462,1.952);
\draw[gp path] (8.462,8.195)--(8.462,8.015);
\node[gp node center] at (8.462,1.218) {$14$};
\draw[gp path] (9.477,1.772)--(9.477,1.952);
\draw[gp path] (9.477,8.195)--(9.477,8.015);
\node[gp node center] at (9.477,1.218) {$16$};
\draw[gp path] (10.491,1.772)--(10.491,1.952);
\draw[gp path] (10.491,8.195)--(10.491,8.015);
\node[gp node center] at (10.491,1.218) {$18$};
\draw[gp path] (11.506,1.772)--(11.506,1.952);
\draw[gp path] (11.506,8.195)--(11.506,8.015);
\node[gp node center] at (11.506,1.218) {$20$};
\draw[gp path] (2.374,8.195)--(2.374,1.772)--(11.506,1.772)--(11.506,8.195)--cycle;
\node[gp node center,rotate=-270] at (0.496,4.983) {Execution time [sec.]};
\node[gp node center] at (6.940,0.387) {Number of events [$\times 1,000$]};
\node[gp node right] at (9.009,7.738) {\textsc{Dominant}};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (9.340,7.738)--(10.844,7.738);
\draw[gp path] (2.374,2.360)--(3.389,2.945)--(4.403,3.555)--(5.418,4.252)--(6.433,4.821)%
  --(7.447,5.290)--(8.462,6.065)--(9.477,6.658)--(10.491,7.089)--(11.506,7.722);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(2.374,2.360)}
\gppoint{gp mark 1}{(3.389,2.945)}
\gppoint{gp mark 1}{(4.403,3.555)}
\gppoint{gp mark 1}{(5.418,4.252)}
\gppoint{gp mark 1}{(6.433,4.821)}
\gppoint{gp mark 1}{(7.447,5.290)}
\gppoint{gp mark 1}{(8.462,6.065)}
\gppoint{gp mark 1}{(9.477,6.658)}
\gppoint{gp mark 1}{(10.491,7.089)}
\gppoint{gp mark 1}{(11.506,7.722)}
\gppoint{gp mark 1}{(10.092,7.738)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.009,7.184) {\textsc{Periodic}};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (9.340,7.184)--(10.844,7.184);
\draw[gp path] (2.374,2.039)--(3.389,2.371)--(4.403,2.447)--(5.418,2.890)--(6.433,3.243)%
  --(7.447,3.281)--(8.462,4.017)--(9.477,4.064)--(10.491,4.242)--(11.506,4.566);
\gppoint{gp mark 2}{(2.374,2.039)}
\gppoint{gp mark 2}{(3.389,2.371)}
\gppoint{gp mark 2}{(4.403,2.447)}
\gppoint{gp mark 2}{(5.418,2.890)}
\gppoint{gp mark 2}{(6.433,3.243)}
\gppoint{gp mark 2}{(7.447,3.281)}
\gppoint{gp mark 2}{(8.462,4.017)}
\gppoint{gp mark 2}{(9.477,4.064)}
\gppoint{gp mark 2}{(10.491,4.242)}
\gppoint{gp mark 2}{(11.506,4.566)}
\gppoint{gp mark 2}{(10.092,7.184)}
\gpcolor{color=gp lt color border}
\draw[gp path] (2.374,8.195)--(2.374,1.772)--(11.506,1.772)--(11.506,8.195)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.374cm}{1.772cm}}{\pgfpoint{11.506cm}{8.195cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/dominant_withdraw_pattern_matching-ram.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Fri Feb  8 14:57:29 2019
\tikzset{every node/.append style={font={\fontsize{18.0pt}{21.6pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.036,1.772)--(3.216,1.772);
\draw[gp path] (11.506,1.772)--(11.326,1.772);
\node[gp node right] at (2.705,1.772) {$0$};
\draw[gp path] (3.036,3.057)--(3.216,3.057);
\draw[gp path] (11.506,3.057)--(11.326,3.057);
\node[gp node right] at (2.705,3.057) {$2000$};
\draw[gp path] (3.036,4.341)--(3.216,4.341);
\draw[gp path] (11.506,4.341)--(11.326,4.341);
\node[gp node right] at (2.705,4.341) {$4000$};
\draw[gp path] (3.036,5.626)--(3.216,5.626);
\draw[gp path] (11.506,5.626)--(11.326,5.626);
\node[gp node right] at (2.705,5.626) {$6000$};
\draw[gp path] (3.036,6.910)--(3.216,6.910);
\draw[gp path] (11.506,6.910)--(11.326,6.910);
\node[gp node right] at (2.705,6.910) {$8000$};
\draw[gp path] (3.036,8.195)--(3.216,8.195);
\draw[gp path] (11.506,8.195)--(11.326,8.195);
\node[gp node right] at (2.705,8.195) {$10000$};
\draw[gp path] (3.036,1.772)--(3.036,1.952);
\draw[gp path] (3.036,8.195)--(3.036,8.015);
\node[gp node center] at (3.036,1.218) {$2$};
\draw[gp path] (3.977,1.772)--(3.977,1.952);
\draw[gp path] (3.977,8.195)--(3.977,8.015);
\node[gp node center] at (3.977,1.218) {$4$};
\draw[gp path] (4.918,1.772)--(4.918,1.952);
\draw[gp path] (4.918,8.195)--(4.918,8.015);
\node[gp node center] at (4.918,1.218) {$6$};
\draw[gp path] (5.859,1.772)--(5.859,1.952);
\draw[gp path] (5.859,8.195)--(5.859,8.015);
\node[gp node center] at (5.859,1.218) {$8$};
\draw[gp path] (6.800,1.772)--(6.800,1.952);
\draw[gp path] (6.800,8.195)--(6.800,8.015);
\node[gp node center] at (6.800,1.218) {$10$};
\draw[gp path] (7.742,1.772)--(7.742,1.952);
\draw[gp path] (7.742,8.195)--(7.742,8.015);
\node[gp node center] at (7.742,1.218) {$12$};
\draw[gp path] (8.683,1.772)--(8.683,1.952);
\draw[gp path] (8.683,8.195)--(8.683,8.015);
\node[gp node center] at (8.683,1.218) {$14$};
\draw[gp path] (9.624,1.772)--(9.624,1.952);
\draw[gp path] (9.624,8.195)--(9.624,8.015);
\node[gp node center] at (9.624,1.218) {$16$};
\draw[gp path] (10.565,1.772)--(10.565,1.952);
\draw[gp path] (10.565,8.195)--(10.565,8.015);
\node[gp node center] at (10.565,1.218) {$18$};
\draw[gp path] (11.506,1.772)--(11.506,1.952);
\draw[gp path] (11.506,8.195)--(11.506,8.015);
\node[gp node center] at (11.506,1.218) {$20$};
\draw[gp path] (3.036,8.195)--(3.036,1.772)--(11.506,1.772)--(11.506,8.195)--cycle;
\node[gp node center,rotate=-270] at (0.496,4.983) {Memory Usage [KB]};
\node[gp node center] at (7.271,0.387) {Number of events [$\times 1,000$]};
\node[gp node right] at (9.009,7.738) {Symbolic Monitor};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (9.340,7.738)--(10.844,7.738);
\draw[gp path] (3.036,6.222)--(3.977,6.245)--(4.918,6.245)--(5.859,6.240)--(6.800,6.227)%
  --(7.742,6.289)--(8.683,6.258)--(9.624,6.235)--(10.565,6.237)--(11.506,6.420);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(3.036,6.222)}
\gppoint{gp mark 1}{(3.977,6.245)}
\gppoint{gp mark 1}{(4.918,6.245)}
\gppoint{gp mark 1}{(5.859,6.240)}
\gppoint{gp mark 1}{(6.800,6.227)}
\gppoint{gp mark 1}{(7.742,6.289)}
\gppoint{gp mark 1}{(8.683,6.258)}
\gppoint{gp mark 1}{(9.624,6.235)}
\gppoint{gp mark 1}{(10.565,6.237)}
\gppoint{gp mark 1}{(11.506,6.420)}
\gppoint{gp mark 1}{(10.092,7.738)}
\gpcolor{color=gp lt color border}
\draw[gp path] (3.036,8.195)--(3.036,1.772)--(11.506,1.772)--(11.506,8.195)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{3.036cm}{1.772cm}}{\pgfpoint{11.506cm}{8.195cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/dominant_withdraw_pattern_matching-time.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Fri Feb  8 14:57:29 2019
\tikzset{every node/.append style={font={\fontsize{18.0pt}{21.6pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.374,1.772)--(2.554,1.772);
\draw[gp path] (11.506,1.772)--(11.326,1.772);
\node[gp node right] at (2.043,1.772) {$0$};
\draw[gp path] (2.374,2.575)--(2.554,2.575);
\draw[gp path] (11.506,2.575)--(11.326,2.575);
\node[gp node right] at (2.043,2.575) {$20$};
\draw[gp path] (2.374,3.378)--(2.554,3.378);
\draw[gp path] (11.506,3.378)--(11.326,3.378);
\node[gp node right] at (2.043,3.378) {$40$};
\draw[gp path] (2.374,4.181)--(2.554,4.181);
\draw[gp path] (11.506,4.181)--(11.326,4.181);
\node[gp node right] at (2.043,4.181) {$60$};
\draw[gp path] (2.374,4.984)--(2.554,4.984);
\draw[gp path] (11.506,4.984)--(11.326,4.984);
\node[gp node right] at (2.043,4.984) {$80$};
\draw[gp path] (2.374,5.786)--(2.554,5.786);
\draw[gp path] (11.506,5.786)--(11.326,5.786);
\node[gp node right] at (2.043,5.786) {$100$};
\draw[gp path] (2.374,6.589)--(2.554,6.589);
\draw[gp path] (11.506,6.589)--(11.326,6.589);
\node[gp node right] at (2.043,6.589) {$120$};
\draw[gp path] (2.374,7.392)--(2.554,7.392);
\draw[gp path] (11.506,7.392)--(11.326,7.392);
\node[gp node right] at (2.043,7.392) {$140$};
\draw[gp path] (2.374,8.195)--(2.554,8.195);
\draw[gp path] (11.506,8.195)--(11.326,8.195);
\node[gp node right] at (2.043,8.195) {$160$};
\draw[gp path] (2.374,1.772)--(2.374,1.952);
\draw[gp path] (2.374,8.195)--(2.374,8.015);
\node[gp node center] at (2.374,1.218) {$2$};
\draw[gp path] (3.389,1.772)--(3.389,1.952);
\draw[gp path] (3.389,8.195)--(3.389,8.015);
\node[gp node center] at (3.389,1.218) {$4$};
\draw[gp path] (4.403,1.772)--(4.403,1.952);
\draw[gp path] (4.403,8.195)--(4.403,8.015);
\node[gp node center] at (4.403,1.218) {$6$};
\draw[gp path] (5.418,1.772)--(5.418,1.952);
\draw[gp path] (5.418,8.195)--(5.418,8.015);
\node[gp node center] at (5.418,1.218) {$8$};
\draw[gp path] (6.433,1.772)--(6.433,1.952);
\draw[gp path] (6.433,8.195)--(6.433,8.015);
\node[gp node center] at (6.433,1.218) {$10$};
\draw[gp path] (7.447,1.772)--(7.447,1.952);
\draw[gp path] (7.447,8.195)--(7.447,8.015);
\node[gp node center] at (7.447,1.218) {$12$};
\draw[gp path] (8.462,1.772)--(8.462,1.952);
\draw[gp path] (8.462,8.195)--(8.462,8.015);
\node[gp node center] at (8.462,1.218) {$14$};
\draw[gp path] (9.477,1.772)--(9.477,1.952);
\draw[gp path] (9.477,8.195)--(9.477,8.015);
\node[gp node center] at (9.477,1.218) {$16$};
\draw[gp path] (10.491,1.772)--(10.491,1.952);
\draw[gp path] (10.491,8.195)--(10.491,8.015);
\node[gp node center] at (10.491,1.218) {$18$};
\draw[gp path] (11.506,1.772)--(11.506,1.952);
\draw[gp path] (11.506,8.195)--(11.506,8.015);
\node[gp node center] at (11.506,1.218) {$20$};
\draw[gp path] (2.374,8.195)--(2.374,1.772)--(11.506,1.772)--(11.506,8.195)--cycle;
\node[gp node center,rotate=-270] at (0.496,4.983) {Execution time [sec.]};
\node[gp node center] at (6.940,0.387) {Number of events [$\times 1,000$]};
\node[gp node right] at (9.009,7.738) {Symbolic Monitor};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (9.340,7.738)--(10.844,7.738);
\draw[gp path] (2.374,2.360)--(3.389,2.945)--(4.403,3.555)--(5.418,4.252)--(6.433,4.821)%
  --(7.447,5.290)--(8.462,6.065)--(9.477,6.658)--(10.491,7.089)--(11.506,7.722);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(2.374,2.360)}
\gppoint{gp mark 1}{(3.389,2.945)}
\gppoint{gp mark 1}{(4.403,3.555)}
\gppoint{gp mark 1}{(5.418,4.252)}
\gppoint{gp mark 1}{(6.433,4.821)}
\gppoint{gp mark 1}{(7.447,5.290)}
\gppoint{gp mark 1}{(8.462,6.065)}
\gppoint{gp mark 1}{(9.477,6.658)}
\gppoint{gp mark 1}{(10.491,7.089)}
\gppoint{gp mark 1}{(11.506,7.722)}
\gppoint{gp mark 1}{(10.092,7.738)}
\gpcolor{color=gp lt color border}
\draw[gp path] (2.374,8.195)--(2.374,1.772)--(11.506,1.772)--(11.506,8.195)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.374cm}{1.772cm}}{\pgfpoint{11.506cm}{8.195cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/periodic_high_withdraw-map.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Thu Apr 25 13:14:55 2019
\tikzset{every node/.append style={font={\fontsize{20.0pt}{24.0pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.640,1.971)--(11.395,1.971);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.640,1.971)--(2.820,1.971);
\draw[gp path] (11.395,1.971)--(11.215,1.971);
\node[gp node right] at (2.272,1.971) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.640,3.091)--(11.395,3.091);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.640,3.091)--(2.820,3.091);
\draw[gp path] (11.395,3.091)--(11.215,3.091);
\node[gp node right] at (2.272,3.091) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.640,4.212)--(11.395,4.212);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.640,4.212)--(2.820,4.212);
\draw[gp path] (11.395,4.212)--(11.215,4.212);
\node[gp node right] at (2.272,4.212) {$40$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.640,5.332)--(11.395,5.332);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.640,5.332)--(2.820,5.332);
\draw[gp path] (11.395,5.332)--(11.215,5.332);
\node[gp node right] at (2.272,5.332) {$60$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.640,6.452)--(6.615,6.452);
\draw[gp path] (11.027,6.452)--(11.395,6.452);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.640,6.452)--(2.820,6.452);
\draw[gp path] (11.395,6.452)--(11.215,6.452);
\node[gp node right] at (2.272,6.452) {$80$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.640,7.573)--(6.615,7.573);
\draw[gp path] (11.027,7.573)--(11.395,7.573);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.640,7.573)--(2.820,7.573);
\draw[gp path] (11.395,7.573)--(11.215,7.573);
\node[gp node right] at (2.272,7.573) {$100$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.640,1.971)--(2.640,8.133);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.640,1.971)--(2.640,2.151);
\draw[gp path] (2.640,8.133)--(2.640,7.953);
\node[gp node center] at (2.640,1.355) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.391,1.971)--(4.391,8.133);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.391,1.971)--(4.391,2.151);
\draw[gp path] (4.391,8.133)--(4.391,7.953);
\node[gp node center] at (4.391,1.355) {$1000$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.142,1.971)--(6.142,8.133);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.142,1.971)--(6.142,2.151);
\draw[gp path] (6.142,8.133)--(6.142,7.953);
\node[gp node center] at (6.142,1.355) {$2000$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.893,1.971)--(7.893,6.352);
\draw[gp path] (7.893,7.953)--(7.893,8.133);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.893,1.971)--(7.893,2.151);
\draw[gp path] (7.893,8.133)--(7.893,7.953);
\node[gp node center] at (7.893,1.355) {$3000$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (9.644,1.971)--(9.644,6.352);
\draw[gp path] (9.644,7.953)--(9.644,8.133);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (9.644,1.971)--(9.644,2.151);
\draw[gp path] (9.644,8.133)--(9.644,7.953);
\node[gp node center] at (9.644,1.355) {$4000$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (11.395,1.971)--(11.395,8.133);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (11.395,1.971)--(11.395,2.151);
\draw[gp path] (11.395,8.133)--(11.395,7.953);
\node[gp node center] at (11.395,1.355) {$5000$};
\draw[gp path] (2.640,8.133)--(2.640,1.971)--(11.395,1.971)--(11.395,8.133)--cycle;
\node[gp node center,rotate=-270,font={\fontsize{18.0pt}{21.6pt}\selectfont}] at (0.736,5.052) {Values of $\styleparam{\tparam_1}$ and $\styleparam{\tparam_2}$};
\node[gp node center,font={\fontsize{18.0pt}{21.6pt}\selectfont}] at (7.017,0.431) {The threshold ($\styleparam{\vparam}$) of the withdrawal amount};
\draw[gp path] (6.615,6.352)--(6.615,7.953)--(11.027,7.953)--(11.027,6.352)--cycle;
\gpfill{rgb color={0.580,0.000,0.827},color=.!40} (2.640,1.971)--(2.722,1.971)--(2.722,1.971)--(2.724,1.971)%
    --(2.724,1.971)--(2.726,1.971)--(2.726,1.971)--(2.728,1.971)--(2.728,1.971)%
    --(2.729,1.971)--(2.729,1.971)--(2.731,1.971)--(2.731,1.971)--(2.733,1.971)%
    --(2.733,1.971)--(4.321,1.971)--(4.321,1.971)--(4.426,1.971)--(4.426,1.971)%
    --(4.430,1.971)--(4.430,1.971)--(11.372,1.971)--(11.372,1.971)--(11.395,1.971)%
    --(11.395,1.971)--(11.395,1.971)--(11.395,7.517)--(11.395,7.517)--(11.395,7.349)%
    --(11.372,7.349)--(11.372,7.349)--(4.430,7.349)--(4.430,4.548)--(4.426,4.548)%
    --(4.426,4.492)--(4.321,4.492)--(4.321,4.492)--(2.733,4.492)--(2.733,2.139)%
    --(2.731,2.139)--(2.731,2.083)--(2.729,2.083)--(2.729,2.027)--(2.728,2.027)%
    --(2.728,2.027)--(2.726,2.027)--(2.726,2.027)--(2.724,2.027)--(2.724,2.027)%
    --(2.722,2.027)--(2.722,2.027)--(2.640,2.027)--cycle;
\gpfill{rgb color={0.000,0.620,0.451},color=.!40} (2.640,8.133)--(2.640,2.475)--(2.722,2.475)--(2.722,2.755)%
    --(2.724,2.755)--(2.724,3.091)--(2.726,3.091)--(2.726,3.315)--(2.728,3.315)%
    --(2.728,3.820)--(2.729,3.820)--(2.729,4.828)--(2.731,4.828)--(2.731,4.940)%
    --(2.733,4.940)--(2.733,4.940)--(4.321,4.940)--(4.321,7.797)--(4.426,7.797)%
    --(4.426,7.797)--(4.430,7.797)--(4.430,7.797)--(11.372,7.797)--(11.372,8.133)--cycle;
\gpfill{color=gpbgfillcolor} (6.615,6.352)--(11.027,6.352)--(11.027,7.953)--(6.615,7.953)--cycle;
\draw[gp path] (6.615,6.352)--(6.615,7.953)--(11.027,7.953)--(11.027,6.352)--cycle;
\node[gp node right,font={\fontsize{20.0pt}{24.0pt}\selectfont}] at (8.639,7.460) {$\styleparam{\tparam_1}$};
\gpfill{rgb color={0.580,0.000,0.827},color=.!40} (9.007,7.306)--(10.659,7.306)--(10.659,7.614)--(9.007,7.614)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (9.007,7.306)--(10.659,7.306)--(10.659,7.614)--(9.007,7.614)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{20.0pt}{24.0pt}\selectfont}] at (8.639,6.844) {$\styleparam{\tparam_2}$};
\gpfill{rgb color={0.000,0.620,0.451},color=.!40} (9.007,6.690)--(10.659,6.690)--(10.659,6.998)--(9.007,6.998)--cycle;
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (9.007,6.690)--(10.659,6.690)--(10.659,6.998)--(9.007,6.998)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (2.640,8.133)--(2.640,1.971)--(11.395,1.971)--(11.395,8.133)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.640cm}{1.971cm}}{\pgfpoint{11.395cm}{8.133cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/periodic_high_withdraw-ram.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Thu Apr 25 13:13:33 2019
\tikzset{every node/.append style={font={\fontsize{18.0pt}{21.6pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.036,1.772)--(3.216,1.772);
\draw[gp path] (11.506,1.772)--(11.326,1.772);
\node[gp node right] at (2.705,1.772) {$0$};
\draw[gp path] (3.036,3.057)--(3.216,3.057);
\draw[gp path] (11.506,3.057)--(11.326,3.057);
\node[gp node right] at (2.705,3.057) {$2000$};
\draw[gp path] (3.036,4.341)--(3.216,4.341);
\draw[gp path] (11.506,4.341)--(11.326,4.341);
\node[gp node right] at (2.705,4.341) {$4000$};
\draw[gp path] (3.036,5.626)--(3.216,5.626);
\draw[gp path] (11.506,5.626)--(11.326,5.626);
\node[gp node right] at (2.705,5.626) {$6000$};
\draw[gp path] (3.036,6.910)--(3.216,6.910);
\draw[gp path] (11.506,6.910)--(11.326,6.910);
\node[gp node right] at (2.705,6.910) {$8000$};
\draw[gp path] (3.036,8.195)--(3.216,8.195);
\draw[gp path] (11.506,8.195)--(11.326,8.195);
\node[gp node right] at (2.705,8.195) {$10000$};
\draw[gp path] (3.036,1.772)--(3.036,1.952);
\draw[gp path] (3.036,8.195)--(3.036,8.015);
\node[gp node center] at (3.036,1.218) {$2$};
\draw[gp path] (3.977,1.772)--(3.977,1.952);
\draw[gp path] (3.977,8.195)--(3.977,8.015);
\node[gp node center] at (3.977,1.218) {$4$};
\draw[gp path] (4.918,1.772)--(4.918,1.952);
\draw[gp path] (4.918,8.195)--(4.918,8.015);
\node[gp node center] at (4.918,1.218) {$6$};
\draw[gp path] (5.859,1.772)--(5.859,1.952);
\draw[gp path] (5.859,8.195)--(5.859,8.015);
\node[gp node center] at (5.859,1.218) {$8$};
\draw[gp path] (6.800,1.772)--(6.800,1.952);
\draw[gp path] (6.800,8.195)--(6.800,8.015);
\node[gp node center] at (6.800,1.218) {$10$};
\draw[gp path] (7.742,1.772)--(7.742,1.952);
\draw[gp path] (7.742,8.195)--(7.742,8.015);
\node[gp node center] at (7.742,1.218) {$12$};
\draw[gp path] (8.683,1.772)--(8.683,1.952);
\draw[gp path] (8.683,8.195)--(8.683,8.015);
\node[gp node center] at (8.683,1.218) {$14$};
\draw[gp path] (9.624,1.772)--(9.624,1.952);
\draw[gp path] (9.624,8.195)--(9.624,8.015);
\node[gp node center] at (9.624,1.218) {$16$};
\draw[gp path] (10.565,1.772)--(10.565,1.952);
\draw[gp path] (10.565,8.195)--(10.565,8.015);
\node[gp node center] at (10.565,1.218) {$18$};
\draw[gp path] (11.506,1.772)--(11.506,1.952);
\draw[gp path] (11.506,8.195)--(11.506,8.015);
\node[gp node center] at (11.506,1.218) {$20$};
\draw[gp path] (3.036,8.195)--(3.036,1.772)--(11.506,1.772)--(11.506,8.195)--cycle;
\node[gp node center,rotate=-270] at (0.496,4.983) {Memory Usage [KB]};
\node[gp node center] at (7.271,0.387) {Number of events [$\times 1,000$]};
\node[gp node right] at (9.009,7.738) {Symbolic Monitor};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (9.340,7.738)--(10.844,7.738);
\draw[gp path] (3.036,5.880)--(3.977,5.929)--(4.918,5.839)--(5.859,5.872)--(6.800,5.991)%
  --(7.742,5.988)--(8.683,5.865)--(9.624,5.942)--(10.565,5.908)--(11.506,5.872);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(3.036,5.880)}
\gppoint{gp mark 1}{(3.977,5.929)}
\gppoint{gp mark 1}{(4.918,5.839)}
\gppoint{gp mark 1}{(5.859,5.872)}
\gppoint{gp mark 1}{(6.800,5.991)}
\gppoint{gp mark 1}{(7.742,5.988)}
\gppoint{gp mark 1}{(8.683,5.865)}
\gppoint{gp mark 1}{(9.624,5.942)}
\gppoint{gp mark 1}{(10.565,5.908)}
\gppoint{gp mark 1}{(11.506,5.872)}
\gppoint{gp mark 1}{(10.092,7.738)}
\gpcolor{color=gp lt color border}
\draw[gp path] (3.036,8.195)--(3.036,1.772)--(11.506,1.772)--(11.506,8.195)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{3.036cm}{1.772cm}}{\pgfpoint{11.506cm}{8.195cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/periodic_high_withdraw-time.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Thu Apr 25 13:13:33 2019
\tikzset{every node/.append style={font={\fontsize{18.0pt}{21.6pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.043,1.772)--(2.223,1.772);
\draw[gp path] (11.506,1.772)--(11.326,1.772);
\node[gp node right] at (1.712,1.772) {$0$};
\draw[gp path] (2.043,2.690)--(2.223,2.690);
\draw[gp path] (11.506,2.690)--(11.326,2.690);
\node[gp node right] at (1.712,2.690) {$10$};
\draw[gp path] (2.043,3.607)--(2.223,3.607);
\draw[gp path] (11.506,3.607)--(11.326,3.607);
\node[gp node right] at (1.712,3.607) {$20$};
\draw[gp path] (2.043,4.525)--(2.223,4.525);
\draw[gp path] (11.506,4.525)--(11.326,4.525);
\node[gp node right] at (1.712,4.525) {$30$};
\draw[gp path] (2.043,5.442)--(2.223,5.442);
\draw[gp path] (11.506,5.442)--(11.326,5.442);
\node[gp node right] at (1.712,5.442) {$40$};
\draw[gp path] (2.043,6.360)--(2.223,6.360);
\draw[gp path] (11.506,6.360)--(11.326,6.360);
\node[gp node right] at (1.712,6.360) {$50$};
\draw[gp path] (2.043,7.277)--(2.223,7.277);
\draw[gp path] (11.506,7.277)--(11.326,7.277);
\node[gp node right] at (1.712,7.277) {$60$};
\draw[gp path] (2.043,8.195)--(2.223,8.195);
\draw[gp path] (11.506,8.195)--(11.326,8.195);
\node[gp node right] at (1.712,8.195) {$70$};
\draw[gp path] (2.043,1.772)--(2.043,1.952);
\draw[gp path] (2.043,8.195)--(2.043,8.015);
\node[gp node center] at (2.043,1.218) {$2$};
\draw[gp path] (3.094,1.772)--(3.094,1.952);
\draw[gp path] (3.094,8.195)--(3.094,8.015);
\node[gp node center] at (3.094,1.218) {$4$};
\draw[gp path] (4.146,1.772)--(4.146,1.952);
\draw[gp path] (4.146,8.195)--(4.146,8.015);
\node[gp node center] at (4.146,1.218) {$6$};
\draw[gp path] (5.197,1.772)--(5.197,1.952);
\draw[gp path] (5.197,8.195)--(5.197,8.015);
\node[gp node center] at (5.197,1.218) {$8$};
\draw[gp path] (6.249,1.772)--(6.249,1.952);
\draw[gp path] (6.249,8.195)--(6.249,8.015);
\node[gp node center] at (6.249,1.218) {$10$};
\draw[gp path] (7.300,1.772)--(7.300,1.952);
\draw[gp path] (7.300,8.195)--(7.300,8.015);
\node[gp node center] at (7.300,1.218) {$12$};
\draw[gp path] (8.352,1.772)--(8.352,1.952);
\draw[gp path] (8.352,8.195)--(8.352,8.015);
\node[gp node center] at (8.352,1.218) {$14$};
\draw[gp path] (9.403,1.772)--(9.403,1.952);
\draw[gp path] (9.403,8.195)--(9.403,8.015);
\node[gp node center] at (9.403,1.218) {$16$};
\draw[gp path] (10.455,1.772)--(10.455,1.952);
\draw[gp path] (10.455,8.195)--(10.455,8.015);
\node[gp node center] at (10.455,1.218) {$18$};
\draw[gp path] (11.506,1.772)--(11.506,1.952);
\draw[gp path] (11.506,8.195)--(11.506,8.015);
\node[gp node center] at (11.506,1.218) {$20$};
\draw[gp path] (2.043,8.195)--(2.043,1.772)--(11.506,1.772)--(11.506,8.195)--cycle;
\node[gp node center,rotate=-270] at (0.496,4.983) {Execution time [sec.]};
\node[gp node center] at (6.774,0.387) {Number of events [$\times 1,000$]};
\node[gp node right] at (9.009,7.738) {Symbolic Monitor};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (9.340,7.738)--(10.844,7.738);
\draw[gp path] (2.043,2.383)--(3.094,3.140)--(4.146,3.315)--(5.197,4.327)--(6.249,5.134)%
  --(7.300,5.221)--(8.352,6.904)--(9.403,7.010)--(10.455,7.418)--(11.506,8.157);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(2.043,2.383)}
\gppoint{gp mark 1}{(3.094,3.140)}
\gppoint{gp mark 1}{(4.146,3.315)}
\gppoint{gp mark 1}{(5.197,4.327)}
\gppoint{gp mark 1}{(6.249,5.134)}
\gppoint{gp mark 1}{(7.300,5.221)}
\gppoint{gp mark 1}{(8.352,6.904)}
\gppoint{gp mark 1}{(9.403,7.010)}
\gppoint{gp mark 1}{(10.455,7.418)}
\gppoint{gp mark 1}{(11.506,8.157)}
\gppoint{gp mark 1}{(10.092,7.738)}
\gpcolor{color=gp lt color border}
\draw[gp path] (2.043,8.195)--(2.043,1.772)--(11.506,1.772)--(11.506,8.195)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.043cm}{1.772cm}}{\pgfpoint{11.506cm}{8.195cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/periodic_high_withdraw.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Wed Jan 30 14:54:57 2019
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,0.985)--(1.316,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (0.952,0.985) {$0$};
\draw[gp path] (1.136,2.050)--(1.316,2.050);
\draw[gp path] (11.947,2.050)--(11.767,2.050);
\node[gp node right] at (0.952,2.050) {$10$};
\draw[gp path] (1.136,3.115)--(1.316,3.115);
\draw[gp path] (11.947,3.115)--(11.767,3.115);
\node[gp node right] at (0.952,3.115) {$20$};
\draw[gp path] (1.136,4.180)--(1.316,4.180);
\draw[gp path] (11.947,4.180)--(11.767,4.180);
\node[gp node right] at (0.952,4.180) {$30$};
\draw[gp path] (1.136,5.246)--(1.316,5.246);
\draw[gp path] (11.947,5.246)--(11.767,5.246);
\node[gp node right] at (0.952,5.246) {$40$};
\draw[gp path] (1.136,6.311)--(1.316,6.311);
\draw[gp path] (11.947,6.311)--(11.767,6.311);
\node[gp node right] at (0.952,6.311) {$50$};
\draw[gp path] (1.136,7.376)--(1.316,7.376);
\draw[gp path] (11.947,7.376)--(11.767,7.376);
\node[gp node right] at (0.952,7.376) {$60$};
\draw[gp path] (1.136,8.441)--(1.316,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (0.952,8.441) {$70$};
\draw[gp path] (1.136,0.985)--(1.136,1.165);
\draw[gp path] (1.136,8.441)--(1.136,8.261);
\node[gp node center] at (1.136,0.677) {$0$};
\draw[gp path] (2.217,0.985)--(2.217,1.165);
\draw[gp path] (2.217,8.441)--(2.217,8.261);
\node[gp node center] at (2.217,0.677) {$200$};
\draw[gp path] (3.298,0.985)--(3.298,1.165);
\draw[gp path] (3.298,8.441)--(3.298,8.261);
\node[gp node center] at (3.298,0.677) {$400$};
\draw[gp path] (4.379,0.985)--(4.379,1.165);
\draw[gp path] (4.379,8.441)--(4.379,8.261);
\node[gp node center] at (4.379,0.677) {$600$};
\draw[gp path] (5.460,0.985)--(5.460,1.165);
\draw[gp path] (5.460,8.441)--(5.460,8.261);
\node[gp node center] at (5.460,0.677) {$800$};
\draw[gp path] (6.542,0.985)--(6.542,1.165);
\draw[gp path] (6.542,8.441)--(6.542,8.261);
\node[gp node center] at (6.542,0.677) {$1000$};
\draw[gp path] (7.623,0.985)--(7.623,1.165);
\draw[gp path] (7.623,8.441)--(7.623,8.261);
\node[gp node center] at (7.623,0.677) {$1200$};
\draw[gp path] (8.704,0.985)--(8.704,1.165);
\draw[gp path] (8.704,8.441)--(8.704,8.261);
\node[gp node center] at (8.704,0.677) {$1400$};
\draw[gp path] (9.785,0.985)--(9.785,1.165);
\draw[gp path] (9.785,8.441)--(9.785,8.261);
\node[gp node center] at (9.785,0.677) {$1600$};
\draw[gp path] (10.866,0.985)--(10.866,1.165);
\draw[gp path] (10.866,8.441)--(10.866,8.261);
\node[gp node center] at (10.866,0.677) {$1800$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$2000$};
\draw[gp path] (1.136,8.441)--(1.136,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270] at (0.276,4.713) {Execution time [sec.]};
\node[gp node center] at (6.541,0.215) {Number of events};
\node[gp node right] at (10.479,8.107) {"./log/0130143738/summary.tsv"};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.107)--(11.579,8.107);
\draw[gp path] (2.212,1.128)--(3.293,1.414)--(4.374,1.968)--(5.455,2.473)--(6.536,3.080)%
  --(7.617,3.832)--(8.698,4.592)--(9.779,6.392)--(10.860,7.175)--(11.942,8.314);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(2.212,1.128)}
\gppoint{gp mark 1}{(3.293,1.414)}
\gppoint{gp mark 1}{(4.374,1.968)}
\gppoint{gp mark 1}{(5.455,2.473)}
\gppoint{gp mark 1}{(6.536,3.080)}
\gppoint{gp mark 1}{(7.617,3.832)}
\gppoint{gp mark 1}{(8.698,4.592)}
\gppoint{gp mark 1}{(9.779,6.392)}
\gppoint{gp mark 1}{(10.860,7.175)}
\gppoint{gp mark 1}{(11.942,8.314)}
\gppoint{gp mark 1}{(11.121,8.107)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.136,8.441)--(1.136,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.136cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables

